Sorting multibay block stacking storage systems

Autonomous mobile robots (AMRs) are increasingly used to automate operations in intralogistics. One crucial feature of AMRs is their availability, allowing them to operate 24/7. This work addresses the multibay unit load pre-marshalling problem, which extends pre-marshalling from a single bay to larger warehouse configurations with multiple bays. Pre-marshalling leverages off-peak time intervals to sort a block stacking warehouse in anticipation of future orders. These larger warehouse configurations require not only the minimization of the number of moves but also the consideration of distance or time when making sorting decisions. Our proposed solution for the multibay unit load pre-marshalling problem is based on our two-step approach that first determines the access direction for each stack and then finds a sequence of moves to sort the warehouse. In addition to adapting the existing approach that integrates a network flow model and an extended A* algorithm, we additionally present an exact constraint programming approach for the second stage of the problem-solving process. The results demonstrate that the presented solution approach effectively enhances the access time of unit loads and reduces the sorting effort for block stacking warehouses with multiple bays.

==> (inline-0) <==
\begin{longtable}{llllllllll}
\toprule
Layout & Fill \% &  Priority &  Number     &  Number   & Mean  & Mean   &  Mean (solved) & Mean (all) & Mean (all)  \\ 
 (Bay-Warehouse)       &       &  classes   &  solved &  optimal& moves & distance & total runtime [s]& total runtime [s] & evaluated nodes \\ 
\midrule
\endhead
3x3-2x2 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         0.19 &                       0.19 &                         0 \\
   3x3-2x2 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         0.19 &                       0.19 &                         0 \\
   3x3-2x2 &             60\% &                 5 &             10 &              10 &           0.1 &                    0.3 &                         0.18 &                       0.18 &                        26.50 \\
   3x3-2x2 &             60\% &                10 &             10 &              10 &           0.1 &                    0.3 &                         0.17 &                       0.17 &                        26.50 \\
   3x3-2x2 &             80\% &                 5 &             10 &              10 &           0.1 &                    0.4 &                         0.18 &                       0.18 &                        18.70 \\
   3x3-2x2 &             80\% &                10 &             10 &              10 &           0.2 &                    0.7 &                         0.17 &                       0.17 &                        36.80 \\
   3x3-2x2 &             90\% &                 5 &             10 &               9 &           0.6 &                    3.3 &                         0.19 &                       0.19 &                        68.90 \\
   3x3-2x2 &             90\% &                10 &             10 &               9 &           0.5 &                    2.9 &                         0.18 &                       0.18 &                        57.10 \\
   3x3-3x3 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         0.44 &                       0.44 &                         0 \\
   3x3-3x3 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         0.44 &                       0.44 &                         0 \\
   3x3-3x3 &             60\% &                 5 &             10 &              10 &           0.3 &                      1 &                         0.45 &                       0.45 &                       412.60 \\
   3x3-3x3 &             60\% &                10 &             10 &              10 &           0.3 &                      1 &                         0.45 &                       0.45 &                       412.60 \\
   3x3-3x3 &             80\% &                 5 &             10 &              10 &           0.3 &                    1.2 &                         0.44 &                       0.44 &                       274.60 \\
   3x3-3x3 &             80\% &                10 &             10 &              10 &           0.4 &                    1.5 &                         0.45 &                       0.45 &                       370.20 \\
   3x3-3x3 &             90\% &                 5 &             10 &              10 &           1.3 &                    6.3 &                         0.49 &                       0.49 &                       670.30 \\
   3x3-3x3 &             90\% &                10 &             10 &              10 &           1.4 &                    6.9 &                         0.49 &                       0.49 &                       724.30 \\
   3x3-4x4 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         0.88 &                       0.88 &                         0 \\
   3x3-4x4 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         0.87 &                       0.87 &                         0 \\
   3x3-4x4 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.6 &                         0.92 &                       0.92 &                       890 \\
   3x3-4x4 &             60\% &                10 &             10 &              10 &           0.3 &                    0.9 &                         0.94 &                       0.94 &                      1324.40 \\
   3x3-4x4 &             80\% &                 5 &             10 &              10 &           0.7 &                    2.4 &                         1.02 &                       1.02 &                      2077.40 \\
   3x3-4x4 &             80\% &                10 &             10 &              10 &           1.1 &                    3.4 &                         1.13 &                       1.13 &                      3318.20 \\
   3x3-4x4 &             90\% &                 5 &             10 &               9 &           1.5 &                    9.1 &                         1.07 &                       1.07 &                      2446.70 \\
   3x3-4x4 &             90\% &                10 &             10 &              10 &           1.8 &                   10.1 &                          1.1 &                       1.10 &                      2939.80 \\
   3x3-5x5 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         1.57 &                       1.57 &                         0 \\
   3x3-5x5 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         1.56 &                       1.56 &                         0 \\
   3x3-5x5 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.6 &                         1.69 &                       1.69 &                      2172.60 \\
   3x3-5x5 &             60\% &                10 &             10 &              10 &           0.2 &                    0.6 &                         1.69 &                       1.69 &                      2181.20 \\
   3x3-5x5 &             80\% &                 5 &             10 &              10 &             1 &                    3.9 &                         2.17 &                       2.17 &                      7156.80 \\
   3x3-5x5 &             80\% &                10 &             10 &              10 &           1.4 &                      5 &                         2.47 &                       2.47 &                     10127.90 \\
   3x3-5x5 &             90\% &                 5 &             10 &              10 &           2.3 &                   11.3 &                         2.38 &                       2.38 &                      9170.30 \\
   3x3-5x5 &             90\% &                10 &             10 &              10 &           2.9 &                   14.3 &                         2.61 &                       2.61 &                     11519.60 \\
   3x3-6x6 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         2.61 &                       2.61 &                         0 \\
   3x3-6x6 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         2.58 &                       2.58 &                         0 \\
   3x3-6x6 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                         2.97 &                       2.97 &                      4526.10 \\
   3x3-6x6 &             60\% &                10 &             10 &              10 &           0.3 &                    0.3 &                          3.2 &                       3.20 &                      6770.30 \\
   3x3-6x6 &             80\% &                 5 &             10 &              10 &           1.6 &                    5.1 &                         4.97 &                       4.97 &                     24022.30 \\
   3x3-6x6 &             80\% &                10 &             10 &              10 &           2.2 &                    6.9 &                         6.14 &                       6.14 &                     33202.50 \\
   3x3-6x6 &             90\% &                 5 &             10 &              10 &           2.4 &                   11.9 &                         4.58 &                       4.58 &                     19762.90 \\
   3x3-6x6 &             90\% &                10 &             10 &               8 &           3.4 &                   17.8 &                         5.59 &                       5.59 &                     28070.70 \\
   3x3-7x7 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         4.07 &                       4.07 &                         0 \\
   3x3-7x7 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         4.03 &                       4.03 &                         0 \\
   3x3-7x7 &             60\% &                 5 &             10 &              10 &           0.6 &                    1.6 &                         6.95 &                       6.95 &                     24955.50 \\
   3x3-7x7 &             60\% &                10 &             10 &              10 &           0.5 &                    1.5 &                          6.5 &                       6.50 &                     20901.70 \\
   3x3-7x7 &             80\% &                 5 &             10 &              10 &             2 &                    6.8 &                        10.52 &                      10.52 &                     55077.20 \\
   3x3-7x7 &             80\% &                10 &             10 &              10 &           2.4 &                    7.6 &                        12.32 &                      12.32 &                     66775.80 \\
   3x3-7x7 &             90\% &                 5 &             10 &              10 &           3.1 &                   16.2 &                         9.77 &                       9.77 &                     47855.10 \\
   3x3-7x7 &             90\% &                10 &             10 &               7 &           4.8 &                     26 &                        13.17 &                      13.17 &                     74456.70 \\
   3x3-8x8 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         6.17 &                       6.17 &                         0 \\
   3x3-8x8 &             40\% &                10 &             10 &              10 &             0 &                      0 &                          6.1 &                       6.10 &                         0 \\
   3x3-8x8 &             60\% &                 5 &             10 &              10 &           0.4 &                    0.8 &                         9.82 &                       9.82 &                     28259.30 \\
   3x3-8x8 &             60\% &                10 &             10 &              10 &           0.6 &                    1.5 &                        12.19 &                      12.19 &                     42748.20 \\
   3x3-8x8 &             80\% &                 5 &             10 &              10 &           2.6 &                    8.6 &                        22.57 &                      22.57 &                    122547.40 \\
   3x3-8x8 &             80\% &                10 &             10 &               9 &           3.4 &                   10.9 &                        28.81 &                      28.81 &                    161588.10 \\
   3x3-8x8 &             90\% &                 5 &             10 &               5 &           4.4 &                   21.9 &                        22.13 &                      22.13 &                    117164.20 \\
   3x3-8x8 &             90\% &                10 &             10 &               4 &           6.3 &                   30.6 &                        30.36 &                      30.36 &                    168428.00 \\
   3x3-9x9 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                         8.98 &                       8.98 &                         0 \\
   3x3-9x9 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         8.89 &                       8.89 &                         0 \\
   3x3-9x9 &             60\% &                 5 &             10 &              10 &           0.7 &                      2 &                        21.23 &                      21.23 &                     79208.10 \\
   3x3-9x9 &             60\% &                10 &             10 &              10 &           1.3 &                    3.8 &                         32.8 &                      32.80 &                    148341.30 \\
   3x3-9x9 &             80\% &                 5 &             10 &               9 &             4 &                   13.2 &                        57.04 &                      57.04 &                    302799.20 \\
   3x3-9x9 &             80\% &                10 &             10 &               6 &           5.1 &                   16.4 &                        73.03 &                      73.03 &                    389257.90 \\
   3x3-9x9 &             90\% &                 5 &             10 &               5 &           5.2 &                     22 &                        43.63 &                      43.63 &                    221346.80 \\
   3x3-9x9 &             90\% &                10 &             10 &               4 &           7.8 &                   33.4 &                        62.57 &                      62.57 &                    333319.70 \\
 3x3-10x10 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                        12.74 &                      12.74 &                         0 \\
 3x3-10x10 &             40\% &                10 &             10 &              10 &             0 &                      0 &                         12.6 &                      12.60 &                         0 \\
 3x3-10x10 &             60\% &                 5 &             10 &              10 &           1.1 &                    3.3 &                        46.56 &                      46.56 &                    189601.20 \\
 3x3-10x10 &             60\% &                10 &             10 &              10 &           1.5 &                    4.2 &                        61.78 &                      61.78 &                    261124.70 \\
 3x3-10x10 &             80\% &                 5 &             10 &               5 &           5.2 &                   17.3 &                       120.22 &                     120.22 &                    599225.80 \\
 3x3-10x10 &             80\% &                10 &             10 &               3 &           6.3 &                   21.3 &                       151.67 &                     151.67 &                    731393.00 \\
 3x3-10x10 &             90\% &                 5 &             10 &               1 &           7.4 &                   33.5 &                         98.1 &                      98.10 &                    482019.00 \\
 3x3-10x10 &             90\% &                10 &             10 &               0 &          10.3 &                     49 &                       139.47 &                     139.47 &                    673714.80 \\
 3x3-11x11 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                        17.68 &                      17.68 &                         0 \\
 3x3-11x11 &             40\% &                10 &             10 &              10 &             0 &                      0 &                        17.42 &                      17.42 &                         0 \\
 3x3-11x11 &             60\% &                 5 &             10 &              10 &           0.9 &                    1.5 &                        64.44 &                      64.44 &                    227332.80 \\
 3x3-11x11 &             60\% &                10 &             10 &              10 &           1.5 &                    3.2 &                        96.08 &                      96.08 &                    381905.20 \\
 3x3-11x11 &             80\% &                 5 &             10 &               3 &           5.8 &                   19.6 &                       225.66 &                     225.66 &                    981061.40 \\
 3x3-11x11 &             80\% &                10 &             10 &               1 &           7.3 &                   25.4 &                        277.2 &                     277.20 &                   1244995.00 \\
 3x3-11x11 &             90\% &                 5 &             10 &               1 &           8.3 &                   37.2 &                       183.35 &                     183.35 &                    791859.00 \\
 3x3-11x11 &             90\% &                10 &             10 &               0 &          11.7 &                   53.3 &                       250.88 &                     250.88 &                   1121264.80 \\
 3x3-12x12 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                        23.82 &                      23.82 &                         0 \\
 3x3-12x12 &             40\% &                10 &             10 &               0 &             0 &                      0 &                        23.61 &                      23.61 &                         0 \\
 3x3-12x12 &             60\% &                 5 &             10 &              10 &           1.2 &                    3.3 &                       123.81 &                     123.81 &                    427072.60 \\
 3x3-12x12 &             60\% &                10 &             10 &               0 &           1.9 &                    5.4 &                       182.69 &                     182.69 &                    683436.70 \\
 3x3-12x12 &             80\% &                 5 &              9 &               3 &          6.11 &                  21.33 &                       375.64 &                     404.01 &                   1576710.10 \\
 3x3-12x12 &             80\% &                10 &              8 &               0 &          7.38 &                  26.12 &                       441.62 &                     484.71 &                   1950353.70 \\
 3x3-12x12 &             90\% &                 5 &             10 &               1 &           9.2 &                     43 &                       319.42 &                     319.42 &                   1242832.90 \\
 3x3-12x12 &             90\% &                10 &             10 &               0 &          13.3 &                   62.8 &                       447.59 &                     447.59 &                   1803927.20 \\
   4x4-2x2 &             40\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                         0.45 &                       0.45 &                       140.50 \\
   4x4-2x2 &             40\% &                10 &             10 &              10 &           0.2 &                    0.2 &                         0.44 &                       0.44 &                       143.60 \\
   4x4-2x2 &             60\% &                 5 &             10 &              10 &           0.1 &                    0.1 &                          0.4 &                       0.40 &                        74.30 \\
   4x4-2x2 &             60\% &                10 &             10 &              10 &           0.3 &                    1.1 &                          0.4 &                       0.40 &                       225.40 \\
   4x4-2x2 &             80\% &                 5 &             10 &              10 &           1.6 &                    4.7 &                         0.48 &                       0.48 &                       765.80 \\
   4x4-2x2 &             80\% &                10 &             10 &              10 &           2.3 &                      9 &                         0.52 &                       0.52 &                      1113.00 \\
   4x4-2x2 &             90\% &                 5 &             10 &               9 &           1.7 &                   10.6 &                         0.46 &                       0.46 &                       431.90 \\
   4x4-2x2 &             90\% &                10 &             10 &               9 &           2.2 &                   14.1 &                         0.46 &                       0.46 &                       577.10 \\
   4x4-3x3 &             40\% &                 5 &             10 &              10 &           0.5 &                    0.5 &                         1.21 &                       1.21 &                      1824.80 \\
   4x4-3x3 &             40\% &                10 &             10 &              10 &           0.5 &                    0.5 &                          1.2 &                       1.20 &                      1845.50 \\
   4x4-3x3 &             60\% &                 5 &             10 &              10 &           0.9 &                    1.6 &                         1.28 &                       1.28 &                      3362.40 \\
   4x4-3x3 &             60\% &                10 &             10 &              10 &           1.2 &                    2.5 &                         1.36 &                       1.36 &                      4488.90 \\
   4x4-3x3 &             80\% &                 5 &             10 &              10 &             3 &                      9 &                         1.65 &                       1.65 &                      7370.80 \\
   4x4-3x3 &             80\% &                10 &             10 &              10 &           4.3 &                   11.8 &                         1.98 &                       1.98 &                     10582.70 \\
   4x4-3x3 &             90\% &                 5 &             10 &               7 &           4.2 &                   21.7 &                         1.54 &                       1.54 &                      5790.30 \\
   4x4-3x3 &             90\% &                10 &             10 &               7 &           5.6 &                   25.9 &                         1.74 &                       1.74 &                      7738.40 \\
   4x4-4x4 &             40\% &                 5 &             10 &              10 &           0.5 &                    0.5 &                         2.59 &                       2.59 &                      5733.80 \\
   4x4-4x4 &             40\% &                10 &             10 &              10 &           0.6 &                    0.7 &                         2.73 &                       2.73 &                      7010 \\
   4x4-4x4 &             60\% &                 5 &             10 &              10 &           2.1 &                    3.3 &                         4.57 &                       4.57 &                     24637.80 \\
   4x4-4x4 &             60\% &                10 &             10 &              10 &           2.5 &                    4.5 &                         5.12 &                       5.12 &                     29887.30 \\
   4x4-4x4 &             80\% &                 5 &             10 &               8 &           4.3 &                   13.2 &                         5.46 &                       5.46 &                     33630.40 \\
   4x4-4x4 &             80\% &                10 &             10 &               7 &           5.6 &                   17.8 &                          6.7 &                       6.70 &                     44190.50 \\
   4x4-4x4 &             90\% &                 5 &             10 &               4 &           6.8 &                   32.4 &                         5.29 &                       5.29 &                     31007.10 \\
   4x4-4x4 &             90\% &                10 &             10 &               2 &           8.5 &                   42.3 &                         6.18 &                       6.18 &                     38524.00 \\
   4x4-5x5 &             40\% &                 5 &             10 &              10 &           0.9 &                    0.9 &                         6.59 &                       6.59 &                     25710.90 \\
   4x4-5x5 &             40\% &                10 &             10 &              10 &           1.1 &                    1.4 &                         7.49 &                       7.49 &                     31678.50 \\
   4x4-5x5 &             60\% &                 5 &             10 &              10 &           3.2 &                    5.3 &                        14.61 &                      14.61 &                     92090.40 \\
   4x4-5x5 &             60\% &                10 &             10 &               8 &           3.7 &                    6.3 &                        17.11 &                      17.11 &                    107858.60 \\
   4x4-5x5 &             80\% &                 5 &             10 &               2 &           7.7 &                   21.8 &                        21.52 &                      21.52 &                    148077.00 \\
   4x4-5x5 &             80\% &                10 &             10 &               2 &           9.8 &                   27.2 &                        28.82 &                      28.82 &                    190096.30 \\
   4x4-5x5 &             90\% &                 5 &             10 &               0 &          11.4 &                   52.5 &                        18.73 &                      18.73 &                    124148.00 \\
   4x4-5x5 &             90\% &                10 &             10 &               0 &          13.5 &                   62.1 &                        22.56 &                      22.56 &                    146985.60 \\
   4x4-6x6 &             40\% &                 5 &             10 &              10 &           0.9 &                    1.4 &                        13.05 &                      13.05 &                     53388.10 \\
   4x4-6x6 &             40\% &                10 &             10 &              10 &           1.1 &                    1.7 &                        15.59 &                      15.59 &                     65781.70 \\
   4x4-6x6 &             60\% &                 5 &             10 &               9 &           3.9 &                    5.9 &                        38.97 &                      38.97 &                    231822.10 \\
   4x4-6x6 &             60\% &                10 &             10 &               8 &           4.7 &                    8.3 &                        48.73 &                      48.73 &                    282370.50 \\
   4x4-6x6 &             80\% &                 5 &             10 &               1 &          10.8 &                   32.5 &                        67.87 &                      67.87 &                    429111.60 \\
   4x4-6x6 &             80\% &                10 &             10 &               0 &          14.5 &                   40.7 &                           95 &                      95.00 &                    581696.30 \\
   4x4-6x6 &             90\% &                 5 &             10 &               0 &          15.7 &                     71 &                         58.2 &                      58.20 &                    358401.80 \\
   4x4-6x6 &             90\% &                10 &             10 &               0 &          18.9 &                   88.6 &                        71.56 &                      71.56 &                    430959.40 \\
   4x4-7x7 &             40\% &                 5 &             10 &              10 &           1.2 &                    1.3 &                        30.99 &                      30.99 &                    131013.60 \\
   4x4-7x7 &             40\% &                10 &             10 &              10 &           1.6 &                    1.7 &                        39.83 &                      39.83 &                    176378.10 \\
   4x4-7x7 &             60\% &                 5 &             10 &               7 &           5.9 &                   10.9 &                       121.01 &                     121.01 &                    644435.70 \\
   4x4-7x7 &             60\% &                10 &             10 &               5 &           7.5 &                   14.2 &                       162.66 &                     162.66 &                    830804.90 \\
   4x4-7x7 &             80\% &                 5 &             10 &               0 &          13.4 &                   35.7 &                       183.59 &                     183.59 &                    985488.20 \\
   4x4-7x7 &             80\% &                10 &             10 &               0 &            18 &                   46.4 &                       257.77 &                     257.77 &                   1335510 \\
   4x4-7x7 &             90\% &                 5 &             10 &               0 &          20.8 &                   91.2 &                          163 &                     163.00 &                    869454.60 \\
   4x4-7x7 &             90\% &                10 &             10 &               0 &          26.6 &                  125.5 &                       213.88 &                     213.88 &                   1114507.90 \\
   4x4-8x8 &             40\% &                 5 &             10 &              10 &           1.3 &                    2.1 &                        60.29 &                      60.29 &                    242777.50 \\
   4x4-8x8 &             40\% &                10 &             10 &              10 &           1.5 &                    2.4 &                         72.8 &                      72.80 &                    283148.40 \\
   4x4-8x8 &             60\% &                 5 &             10 &               6 &           7.9 &                   12.2 &                       315.95 &                     315.95 &                   1471892.00 \\
   4x4-8x8 &             60\% &                10 &              9 &               3 &          9.22 &                  14.22 &                       385.38 &                     409.41 &                   1830648.00 \\
   4x4-8x8 &             80\% &                 5 &             10 &               0 &            17 &                   47.7 &                       455.63 &                     455.63 &                   2136719.20 \\
   4x4-8x8 &             80\% &                10 &              3 &               0 &            17 &                     39 &                       480.73 &                     588.24 &                   2658906.30 \\
   4x4-8x8 &             90\% &                 5 &             10 &               0 &          28.4 &                    134 &                       429.52 &                     429.52 &                   2013887.50 \\
   4x4-8x8 &             90\% &                10 &              9 &               0 &         35.44 &                 170.11 &                       551.01 &                     558.03 &                   2541578.90 \\
   5x5-2x2 &             40\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                         1.19 &                       1.19 &                       279.00 \\
   5x5-2x2 &             40\% &                10 &             10 &              10 &           0.1 &                    0.1 &                         1.06 &                       1.06 &                       143.90 \\
   5x5-2x2 &             60\% &                 5 &             10 &              10 &           1.4 &                      2 &                         1.13 &                       1.13 &                      2062.30 \\
   5x5-2x2 &             60\% &                10 &             10 &               9 &           1.9 &                      3 &                         1.18 &                       1.18 &                      2894.70 \\
   5x5-2x2 &             80\% &                 5 &             10 &               8 &           4.8 &                   16.9 &                         1.46 &                       1.46 &                      4931.40 \\
   5x5-2x2 &             80\% &                10 &             10 &               7 &           5.6 &                   20.2 &                         1.52 &                       1.52 &                      5791.50 \\
   5x5-2x2 &             90\% &                 5 &             10 &               3 &           6.3 &                   40.4 &                         1.87 &                       1.87 &                      3633.20 \\
   5x5-2x2 &             90\% &                10 &             10 &               3 &           6.5 &                   42.7 &                         1.71 &                       1.71 &                      3811.30 \\
   5x5-3x3 &             40\% &                 5 &             10 &              10 &           0.8 &                    1.4 &                         3.25 &                       3.25 &                      5887.10 \\
   5x5-3x3 &             40\% &                10 &             10 &              10 &           0.9 &                    1.5 &                         3.19 &                       3.19 &                      6911.80 \\
   5x5-3x3 &             60\% &                 5 &             10 &               9 &             4 &                    5.6 &                         5.44 &                       5.44 &                     30512.20 \\
   5x5-3x3 &             60\% &                10 &             10 &              10 &           5.1 &                      8 &                         6.38 &                       6.38 &                     39562.40 \\
   5x5-3x3 &             80\% &                 5 &             10 &               2 &           9.3 &                   28.3 &                         7.64 &                       7.64 &                     48149.60 \\
   5x5-3x3 &             80\% &                10 &             10 &               0 &            11 &                   35.5 &                         8.73 &                       8.73 &                     57883.80 \\
   5x5-3x3 &             90\% &                 5 &             10 &               0 &          12.9 &                   78.6 &                         7.16 &                       7.16 &                     36873.70 \\
   5x5-3x3 &             90\% &                10 &             10 &               0 &            15 &                  103.6 &                        11.08 &                      11.08 &                     43014.20 \\
   5x5-4x4 &             40\% &                 5 &             10 &              10 &           1.6 &                      2 &                         9.56 &                       9.56 &                     38372.20 \\
   5x5-4x4 &             40\% &                10 &             10 &              10 &             2 &                    2.4 &                        11.11 &                      11.11 &                     49292.20 \\
   5x5-4x4 &             60\% &                 5 &             10 &               7 &           6.4 &                   10.4 &                        23.81 &                      23.81 &                    154610 \\
   5x5-4x4 &             60\% &                10 &             10 &               1 &           8.3 &                   14.9 &                        31.43 &                      31.43 &                    204025.80 \\
   5x5-4x4 &             80\% &                 5 &             10 &               0 &          16.4 &                   49.6 &                        39.64 &                      39.64 &                    269769.20 \\
   5x5-4x4 &             80\% &                10 &             10 &               0 &          19.3 &                   63.1 &                        48.41 &                      48.41 &                    318932.60 \\
   5x5-4x4 &             90\% &                 5 &             10 &               0 &          22.3 &                  129.3 &                        32.29 &                      32.29 &                    203788.00 \\
   5x5-4x4 &             90\% &                10 &              9 &               0 &         25.67 &                 202.11 &                        46.82 &                     105.66 &                    223789.70 \\
   5x5-5x5 &             40\% &                 5 &             10 &              10 &           2.6 &                    2.9 &                        31.58 &                      31.58 &                    152807.90 \\
   5x5-5x5 &             40\% &                10 &             10 &              10 &           3.2 &                    3.7 &                        39.27 &                      39.27 &                    193354.70 \\
   5x5-5x5 &             60\% &                 5 &             10 &               1 &            10 &                   14.8 &                       101.65 &                     101.65 &                    587673.70 \\
   5x5-5x5 &             60\% &                10 &             10 &               0 &          12.1 &                   20.6 &                       126.81 &                     126.81 &                    723945.20 \\
   5x5-5x5 &             80\% &                 5 &             10 &               0 &          25.9 &                   74.9 &                       179.58 &                     179.58 &                   1034880.90 \\
   5x5-5x5 &             80\% &                10 &             10 &               0 &          30.4 &                   92.2 &                       216.08 &                     216.08 &                   1229095.20 \\
   5x5-5x5 &             90\% &                 5 &             10 &               0 &            34 &                  222.2 &                       140.45 &                     140.45 &                    756237.40 \\
   5x5-5x5 &             90\% &                10 &             10 &               0 &            40 &                  320.2 &                       214.51 &                     214.51 &                    892873.00 \\
   5x5-6x6 &             40\% &                 5 &             10 &               9 &           4.5 &                    5.9 &                       119.25 &                     119.25 &                    554191.00 \\
   5x5-6x6 &             40\% &                10 &             10 &               9 &             5 &                    6.1 &                       139.05 &                     139.05 &                    629140.20 \\
   5x5-6x6 &             60\% &                 5 &             10 &               0 &          14.4 &                   21.8 &                       358.22 &                     358.22 &                   1764740.10 \\
   5x5-6x6 &             60\% &                10 &             10 &               0 &          17.5 &                   28.4 &                       455.78 &                     455.78 &                   2165744.20 \\
   5x5-6x6 &             80\% &                 5 &              5 &               0 &          33.4 &                   95.8 &                       554.65 &                     591.85 &                   2936941.50 \\
   5x5-6x6 &             80\% &                10 &              0 &               0 &             - &                      - &                            - &                     629.84 &                   2978653.50 \\
   5x5-6x6 &             90\% &                 5 &             10 &               0 &          49.9 &                  294.6 &                       474.75 &                     474.75 &                   2321518.40 \\
   5x5-6x6 &             90\% &                10 &              4 &               0 &            55 &                 398.75 &                       558.31 &                     599.97 &                   2474100.70 \\
   6x6-2x2 &             40\% &                 5 &             10 &              10 &           1.3 &                    1.6 &                         3.73 &                       3.73 &                      3524.90 \\
   6x6-2x2 &             40\% &                10 &             10 &              10 &           1.8 &                    1.9 &                         3.62 &                       3.62 &                      4814.50 \\
   6x6-2x2 &             60\% &                 5 &             10 &              10 &           3.8 &                    6.1 &                         3.98 &                       3.98 &                     10097.90 \\
   6x6-2x2 &             60\% &                10 &             10 &              10 &           4.1 &                    7.2 &                         3.77 &                       3.77 &                     11035.50 \\
   6x6-2x2 &             80\% &                 5 &             10 &               3 &             9 &                   30.8 &                         5.21 &                       5.21 &                     16101.90 \\
   6x6-2x2 &             80\% &                10 &             10 &               0 &            10 &                   38.4 &                         4.72 &                       4.72 &                     18053.00 \\
   6x6-2x2 &             90\% &                 5 &              9 &               0 &         15.22 &                 109.22 &                        32.38 &                      89.70 &                     53779.20 \\
   6x6-2x2 &             90\% &                10 &             10 &               0 &          17.8 &                  134.9 &                        28.51 &                      28.51 &                     17581.10 \\
   6x6-3x3 &             40\% &                 5 &             10 &              10 &           2.5 &                      3 &                        11.58 &                      11.58 &                     34221.90 \\
   6x6-3x3 &             40\% &                10 &             10 &              10 &           3.4 &                    3.6 &                        12.56 &                      12.56 &                     46321.70 \\
   6x6-3x3 &             60\% &                 5 &             10 &               1 &           9.2 &                   14.9 &                        22.48 &                      22.48 &                    125896.90 \\
   6x6-3x3 &             60\% &                10 &             10 &               1 &          10.7 &                   17.9 &                        25.15 &                      25.15 &                    147818.40 \\
   6x6-3x3 &             80\% &                 5 &             10 &               0 &          21.4 &                   76.7 &                        32.22 &                      32.22 &                    196502.70 \\
   6x6-3x3 &             80\% &                10 &             10 &               0 &          23.6 &                   90.6 &                        36.14 &                      36.14 &                    217582.90 \\
   6x6-3x3 &             90\% &                 5 &              7 &               0 &         29.86 &                 243.14 &                       128.16 &                     275.12 &                    143359.60 \\
   6x6-3x3 &             90\% &                10 &              7 &               0 &         34.71 &                 309.57 &                       240.95 &                     354.19 &                    161045.90 \\
   6x6-4x4 &             40\% &                 5 &             10 &               8 &           5.2 &                    6.3 &                        49.28 &                      49.28 &                    225499.70 \\
   6x6-4x4 &             40\% &                10 &             10 &               7 &           6.6 &                    8.3 &                        60.31 &                      60.31 &                    289254.70 \\
   6x6-4x4 &             60\% &                 5 &             10 &               0 &          16.9 &                   28.6 &                       129.11 &                     129.11 &                    723113.90 \\
   6x6-4x4 &             60\% &                10 &             10 &               0 &          20.1 &                   34.7 &                       157.83 &                     157.83 &                    872274.70 \\
   6x6-4x4 &             80\% &                 5 &             10 &               0 &          37.3 &                  127.6 &                       190.62 &                     190.62 &                   1068095.50 \\
   6x6-4x4 &             80\% &                10 &             10 &               0 &          42.3 &                  160.3 &                       221.23 &                     221.23 &                   1225004.20 \\
   6x6-4x4 &             90\% &                 5 &              6 &               0 &         51.33 &                    420 &                        430.3 &                     540.33 &                    521842.80 \\
   6x6-4x4 &             90\% &                10 &              1 &               0 &            57 &                    561 &                       604.41 &                     662.54 &                    237768.50 \\
   6x6-5x5 &             40\% &                 5 &             10 &               4 &           7.7 &                    9.1 &                       183.49 &                     183.49 &                    805432.80 \\
   6x6-5x5 &             40\% &                10 &             10 &               1 &           9.9 &                     12 &                       243.01 &                     243.01 &                   1055137.80 \\
   6x6-5x5 &             60\% &                 5 &              5 &               0 &          24.4 &                   37.4 &                        538.7 &                     589.32 &                   2816754.70 \\
   6x6-5x5 &             60\% &                10 &              2 &               0 &            27 &                     48 &                       620.84 &                     636.79 &                   2915731.00 \\
   6x6-5x5 &             80\% &                 5 &              0 &               0 &             - &                      - &                            - &                     638.69 &                   3055372.20 \\
   6x6-5x5 &             80\% &                10 &              0 &               0 &             - &                      - &                            - &                     636.58 &                   2896008.00 \\
   6x6-5x5 &             90\% &                 5 &              0 &               0 &             - &                      - &                            - &                     776.20 &                    372995.60 \\
   6x6-5x5 &             90\% &                10 &              0 &               0 &             - &                      - &                            - &                     916.25 &                    109171.70 \\
   6x6-6x6 &             40\% &                 5 &              3 &               0 &          7.67 &                   8.67 &                       450.96 &                     602.21 &                   2219468.90 \\
   6x6-6x6 &             40\% &                10 &              0 &               0 &             - &                      - &                            - &                     674.83 &                   2406356.67 \\
   6x6-6x6 &             60\% &                 5 &              0 &               0 &             - &                      - &                            - &                     672.85 &                   2457076.10 \\
   6x6-6x6 &             60\% &                10 &              0 &               0 &             - &                      - &                            - &                     655.50 &                   2423895.50 \\
   6x6-6x6 &             80\% &                 5 &              0 &               0 &             - &                      - &                            - &                     668.63 &                   2457173.50 \\
   6x6-6x6 &             80\% &                10 &              0 &               0 &             - &                      - &                            - &                     656.12 &                   2323745.33 \\
   6x6-6x6 &             90\% &                 5 &              0 &               0 &             - &                      - &                            - &                    1048.79 &                    690075.70 \\
   6x6-6x6 &             90\% &                10 &              0 &               0 &             - &                      - &                            - &                    1273.73 &                    422809.60 \\
\bottomrule
\end{longtable}
\begin{longtable}{lllllllllll}
\toprule
 Layout& Fill \% & Priority &  Number     &  Number   & Mean  & Mean   &  \multicolumn{2}{l}{Model build time [s] } &  \multicolumn{2}{l}{Model runtime [s]} \\ 
 (Bay-Warehouse) &      & Classes  &  solved &  optimal& moves & distance & solved  & all & solved & all \\ 
\midrule
\endhead
 3x3-2x2 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-2x2 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-2x2 &             60\% &                 5 &             10 &              10 &           0.1 &                    0.3 &                            0.39 &                         0.39 &                              0.05 &                           0.05 \\
   3x3-2x2 &             60\% &                10 &             10 &              10 &           0.1 &                    0.3 &                            0.45 &                         0.45 &                              0.05 &                           0.05 \\
   3x3-2x2 &             80\% &                 5 &             10 &              10 &           0.1 &                    0.4 &                             0.4 &                          0.4 &                              0.05 &                           0.05 \\
   3x3-2x2 &             80\% &                10 &             10 &              10 &           0.2 &                    0.7 &                            0.46 &                         0.46 &                              0.05 &                           0.05 \\
   3x3-2x2 &             90\% &                 5 &             10 &              10 &           0.6 &                    2.9 &                            0.48 &                         0.48 &                              0.07 &                           0.07 \\
   3x3-2x2 &             90\% &                10 &             10 &              10 &           0.5 &                    2.5 &                             0.6 &                          0.6 &                              0.09 &                           0.09 \\
   3x3-3x3 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-3x3 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-3x3 &             60\% &                 5 &             10 &              10 &           0.3 &                      1 &                            1.75 &                         1.75 &                               0.2 &                            0.2 \\
   3x3-3x3 &             60\% &                10 &             10 &              10 &           0.3 &                      1 &                            1.93 &                         1.93 &                              0.21 &                           0.21 \\
   3x3-3x3 &             80\% &                 5 &             10 &              10 &           0.3 &                    1.2 &                            2.62 &                         2.62 &                              0.38 &                           0.38 \\
   3x3-3x3 &             80\% &                10 &             10 &              10 &           0.4 &                    1.5 &                            2.42 &                         2.42 &                              0.34 &                           0.34 \\
   3x3-3x3 &             90\% &                 5 &             10 &              10 &           1.3 &                    6.3 &                            3.28 &                         3.28 &                              1.32 &                           1.32 \\
   3x3-3x3 &             90\% &                10 &             10 &              10 &           1.4 &                    6.9 &                            3.37 &                         3.37 &                              1.33 &                           1.33 \\
   3x3-4x4 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-4x4 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-4x4 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.6 &                            5.31 &                         5.31 &                              0.59 &                           0.59 \\
   3x3-4x4 &             60\% &                10 &             10 &              10 &           0.3 &                    0.9 &                            5.76 &                         5.76 &                              0.65 &                           0.65 \\
   3x3-4x4 &             80\% &                 5 &             10 &              10 &           0.7 &                    2.4 &                           10.65 &                        10.65 &                              1.07 &                           1.07 \\
   3x3-4x4 &             80\% &                10 &             10 &              10 &           1.1 &                    3.4 &                           10.06 &                        10.06 &                              2.36 &                           2.36 \\
   3x3-4x4 &             90\% &                 5 &             10 &              10 &           1.5 &                    8.7 &                           11.48 &                        11.48 &                              7.81 &                           7.81 \\
   3x3-4x4 &             90\% &                10 &             10 &              10 &           1.8 &                   10.1 &                           10.51 &                        10.51 &                                 6 &                              6 \\
   3x3-5x5 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-5x5 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-5x5 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.6 &                           13.29 &                        13.29 &                              1.63 &                           1.63 \\
   3x3-5x5 &             60\% &                10 &             10 &              10 &           0.2 &                    0.6 &                           14.77 &                        14.77 &                              1.67 &                           1.67 \\
   3x3-5x5 &             80\% &                 5 &             10 &              10 &             1 &                    3.9 &                           18.21 &                        18.21 &                              2.42 &                           2.42 \\
   3x3-5x5 &             80\% &                10 &             10 &              10 &           1.4 &                      5 &                           23.16 &                        23.16 &                              6.83 &                           6.83 \\
   3x3-5x5 &             90\% &                 5 &             10 &              10 &           2.3 &                   11.3 &                           38.44 &                        38.44 &                             45.09 &                          45.09 \\
   3x3-5x5 &             90\% &                10 &             10 &              10 &           2.9 &                   14.3 &                           46.28 &                        46.28 &                             62.92 &                          62.92 \\
   3x3-6x6 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-6x6 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-6x6 &             60\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                           26.41 &                        26.41 &                              3.75 &                           3.75 \\
   3x3-6x6 &             60\% &                10 &             10 &              10 &           0.3 &                    0.3 &                           29.01 &                        29.01 &                               3.5 &                            3.5 \\
   3x3-6x6 &             80\% &                 5 &             10 &              10 &           1.6 &                    5.1 &                           57.51 &                        57.51 &                             11.56 &                          11.56 \\
   3x3-6x6 &             80\% &                10 &             10 &              10 &           2.2 &                    6.9 &                           78.06 &                        78.06 &                            201.29 &                         201.29 \\
   3x3-6x6 &             90\% &                 5 &             10 &              10 &           2.4 &                   11.9 &                           92.23 &                        92.23 &                            116.16 &                         116.16 \\
   3x3-6x6 &             90\% &                10 &             10 &               9 &           3.4 &                   17.6 &                          101.76 &                       101.76 &                            419.37 &                         419.37 \\
   3x3-7x7 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-7x7 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-7x7 &             60\% &                 5 &             10 &              10 &           0.6 &                    1.6 &                           74.04 &                        74.04 &                             11.73 &                          11.73 \\
   3x3-7x7 &             60\% &                10 &             10 &              10 &           0.5 &                    1.5 &                           85.65 &                        85.65 &                             12.46 &                          12.46 \\
   3x3-7x7 &             80\% &                 5 &             10 &              10 &             2 &                    6.8 &                             129 &                          129 &                             36.77 &                          36.77 \\
   3x3-7x7 &             80\% &                10 &             10 &              10 &           2.4 &                    7.6 &                          169.58 &                       169.58 &                             52.28 &                          52.28 \\
   3x3-7x7 &             90\% &                 5 &             10 &              10 &           3.1 &                   16.2 &                          233.86 &                       233.86 &                            436.21 &                         436.21 \\
   3x3-7x7 &             90\% &                10 &              7 &               7 &          3.86 &                     21 &                          212.36 &                       263.01 &                           1027.18 &                        1802.76 \\
   3x3-8x8 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-8x8 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-8x8 &             60\% &                 5 &             10 &              10 &           0.4 &                    0.8 &                          175.42 &                       175.42 &                             27.84 &                          27.84 \\
   3x3-8x8 &             60\% &                10 &             10 &              10 &           0.6 &                    1.5 &                          183.57 &                       183.57 &                             34.53 &                          34.53 \\
   3x3-8x8 &             80\% &                 5 &             10 &              10 &           2.6 &                    8.6 &                          247.44 &                       247.44 &                             75.62 &                          75.62 \\
   3x3-8x8 &             80\% &                10 &             10 &               9 &           3.4 &                   10.9 &                          330.63 &                       330.63 &                            869.04 &                         869.04 \\
   3x3-8x8 &             90\% &                 5 &              7 &               5 &          3.57 &                  19.14 &                          342.61 &                       404.96 &                           1097.71 &                         1852.4 \\
   3x3-8x8 &             90\% &                10 &              6 &               4 &             5 &                     24 &                          472.05 &                      1374.17 &                           1564.24 &                        2378.25 \\
   3x3-9x9 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-9x9 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
   3x3-9x9 &             60\% &                 5 &             10 &              10 &           0.7 &                      2 &                          241.11 &                       241.11 &                             44.03 &                          44.03 \\
   3x3-9x9 &             60\% &                10 &             10 &              10 &           1.3 &                    3.8 &                           311.2 &                        311.2 &                             70.72 &                          70.72 \\
   3x3-9x9 &             80\% &                 5 &              9 &               9 &          3.67 &                  11.11 &                          522.64 &                      1000.59 &                            423.01 &                         736.28 \\
   3x3-9x9 &             80\% &                10 &              7 &               6 &          3.86 &                  10.71 &                          570.28 &                      1462.72 &                            846.28 &                        1676.38 \\
   3x3-9x9 &             90\% &                 5 &              6 &               5 &             4 &                  15.67 &                          561.16 &                       1579.6 &                             863.1 &                        1955.96 \\
   3x3-9x9 &             90\% &                10 &              4 &               4 &           4.5 &                  19.25 &                          734.26 &                      3050.75 &                            716.62 &                        2433.85 \\
 3x3-10x10 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
 3x3-10x10 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
 3x3-10x10 &             60\% &                 5 &             10 &              10 &           1.1 &                    3.3 &                          255.22 &                       255.22 &                             38.02 &                          38.02 \\
 3x3-10x10 &             60\% &                10 &             10 &              10 &           1.5 &                    4.2 &                          374.04 &                       374.04 &                             68.28 &                          68.28 \\
 3x3-10x10 &             80\% &                 5 &              7 &               5 &          4.43 &                     15 &                          942.06 &                      1649.37 &                           1244.67 &                        1946.85 \\
 3x3-10x10 &             80\% &                10 &              6 &               3 &             5 &                   18.5 &                          1097.4 &                      3201.49 &                           2221.12 &                        2755.72 \\
 3x3-10x10 &             90\% &                 5 &              2 &               1 &             5 &                   14.5 &                         1058.54 &                      4626.94 &                           1934.16 &                         3233.6 \\
 3x3-10x10 &             90\% &                10 &              1 &               0 &             6 &                     22 &                         1464.67 &                      5021.39 &                           3616.94 &                        3663.17 \\
 3x3-11x11 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
 3x3-11x11 &             40\% &                10 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
 3x3-11x11 &             60\% &                 5 &             10 &              10 &           0.9 &                    1.5 &                          389.95 &                       389.95 &                             54.76 &                          54.76 \\
 3x3-11x11 &             60\% &                10 &             10 &              10 &           1.5 &                    3.2 &                          565.83 &                       565.83 &                            121.78 &                         121.78 \\
 3x3-11x11 &             80\% &                 5 &              5 &               3 &           4.6 &                   13.6 &                         1589.32 &                      4067.93 &                            1743.9 &                        2669.01 \\
 3x3-11x11 &             80\% &                10 &              4 &               1 &          5.25 &                     17 &                         1734.45 &                      5001.65 &                           2837.93 &                        3316.58 \\
 3x3-11x11 &             90\% &                 5 &              1 &               1 &             4 &                     11 &                         1993.87 &                      6248.04 &                            516.67 &                        3322.09 \\
 3x3-11x11 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                      7595.76 &                                 - &                        3495.12 \\
 3x3-12x12 &             40\% &                 5 &             10 &              10 &             0 &                      0 &                               - &                            - &                                 - &                              - \\
 3x3-12x12 &             40\% &                10 &              - &               - &             - &                      - &                               - &                            - &                                 - &                              - \\
 3x3-12x12 &             60\% &                 5 &             10 &              10 &           1.2 &                    3.3 &                          572.23 &                       572.23 &                             85.14 &                          85.14 \\
 3x3-12x12 &             60\% &                10 &              - &               - &             - &                      - &                               - &                            - &                                 - &                              - \\
 3x3-12x12 &             80\% &                 5 &              4 &               3 &          4.25 &                  15.25 &                         2094.34 &                      6332.23 &                           1378.22 &                         2549.2 \\
 3x3-12x12 &             80\% &                10 &              - &               - &             - &                      - &                               - &                            - &                                 - &                              - \\
 3x3-12x12 &             90\% &                 5 &              1 &               1 &             4 &                     15 &                         1891.16 &                      5854.54 &                            824.39 &                        2232.68 \\
 3x3-12x12 &             90\% &                10 &              - &               - &             - &                      - &                               - &                            - &                                 - &                              - \\
   4x4-2x2 &             40\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                            1.12 &                         1.12 &                              0.12 &                           0.12 \\
   4x4-2x2 &             40\% &                10 &             10 &              10 &           0.2 &                    0.2 &                            1.17 &                         1.17 &                              0.13 &                           0.13 \\
   4x4-2x2 &             60\% &                 5 &             10 &              10 &           0.1 &                    0.1 &                            1.15 &                         1.15 &                              0.12 &                           0.12 \\
   4x4-2x2 &             60\% &                10 &             10 &              10 &           0.3 &                    1.1 &                            1.22 &                         1.22 &                              0.13 &                           0.13 \\
   4x4-2x2 &             80\% &                 5 &             10 &              10 &           1.6 &                    4.7 &                            2.04 &                         2.04 &                              1.79 &                           1.79 \\
   4x4-2x2 &             80\% &                10 &             10 &              10 &           2.3 &                      9 &                            2.61 &                         2.61 &                              4.11 &                           4.11 \\
   4x4-2x2 &             90\% &                 5 &             10 &              10 &           1.7 &                     10 &                            2.46 &                         2.46 &                              3.91 &                           3.91 \\
   4x4-2x2 &             90\% &                10 &             10 &              10 &           2.2 &                   13.5 &                            2.79 &                         2.79 &                              3.45 &                           3.45 \\
   4x4-3x3 &             40\% &                 5 &             10 &              10 &           0.5 &                    0.5 &                            7.35 &                         7.35 &                               0.8 &                            0.8 \\
   4x4-3x3 &             40\% &                10 &             10 &              10 &           0.5 &                    0.5 &                            6.71 &                         6.71 &                              0.83 &                           0.83 \\
   4x4-3x3 &             60\% &                 5 &             10 &              10 &           0.9 &                    1.6 &                            7.36 &                         7.36 &                              0.88 &                           0.88 \\
   4x4-3x3 &             60\% &                10 &             10 &              10 &           1.2 &                    2.5 &                            9.18 &                         9.18 &                              3.12 &                           3.12 \\
   4x4-3x3 &             80\% &                 5 &             10 &              10 &             3 &                      9 &                           18.82 &                        18.82 &                             19.04 &                          19.04 \\
   4x4-3x3 &             80\% &                10 &             10 &              10 &           4.3 &                   11.8 &                           23.87 &                        23.87 &                             38.84 &                          38.84 \\
   4x4-3x3 &             90\% &                 5 &             10 &              10 &           4.2 &                   21.2 &                           22.68 &                        22.68 &                            278.89 &                         278.89 \\
   4x4-3x3 &             90\% &                10 &             10 &               9 &           5.6 &                   25.6 &                           32.34 &                        32.34 &                           1135.08 &                        1135.08 \\
   4x4-4x4 &             40\% &                 5 &             10 &              10 &           0.5 &                    0.5 &                           28.09 &                        28.09 &                              6.21 &                           6.21 \\
   4x4-4x4 &             40\% &                10 &             10 &              10 &           0.6 &                    0.7 &                           27.41 &                        27.41 &                              5.42 &                           5.42 \\
   4x4-4x4 &             60\% &                 5 &             10 &              10 &           2.1 &                    3.3 &                           45.47 &                        45.47 &                             12.32 &                          12.32 \\
   4x4-4x4 &             60\% &                10 &             10 &              10 &           2.5 &                    4.5 &                           49.97 &                        49.97 &                             19.61 &                          19.61 \\
   4x4-4x4 &             80\% &                 5 &             10 &               8 &           4.3 &                   13.2 &                           84.02 &                        84.02 &                             854.3 &                          854.3 \\
   4x4-4x4 &             80\% &                10 &             10 &               7 &           5.6 &                   17.7 &                          100.25 &                       100.25 &                           1269.42 &                        1269.42 \\
   4x4-4x4 &             90\% &                 5 &              8 &               4 &          6.25 &                  27.75 &                          108.64 &                       118.32 &                            2073.2 &                        2379.79 \\
   4x4-4x4 &             90\% &                10 &              5 &               3 &             7 &                   29.6 &                          130.32 &                       154.46 &                           2301.81 &                        2954.73 \\
   4x4-5x5 &             40\% &                 5 &             10 &              10 &           0.9 &                    0.9 &                            69.7 &                         69.7 &                             10.89 &                          10.89 \\
   4x4-5x5 &             40\% &                10 &             10 &              10 &           1.1 &                    1.4 &                           77.77 &                        77.77 &                             13.37 &                          13.37 \\
   4x4-5x5 &             60\% &                 5 &             10 &              10 &           3.2 &                    5.3 &                          149.12 &                       149.12 &                             63.44 &                          63.44 \\
   4x4-5x5 &             60\% &                10 &             10 &               9 &           3.7 &                    6.2 &                          161.21 &                       161.21 &                            417.62 &                         417.62 \\
   4x4-5x5 &             80\% &                 5 &              4 &               2 &           5.5 &                  12.25 &                          273.39 &                       350.14 &                           1823.63 &                        2899.28 \\
   4x4-5x5 &             80\% &                10 &              3 &               2 &             6 &                  15.33 &                          258.74 &                       420.07 &                           1336.06 &                         2939.9 \\
   4x4-5x5 &             90\% &                 5 &              1 &               0 &             8 &                     27 &                          337.39 &                      1145.73 &                           3611.32 &                        3427.68 \\
   4x4-5x5 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                      2155.33 &                                 - &                        3359.57 \\
   4x4-6x6 &             40\% &                 5 &             10 &              10 &           0.9 &                    1.4 &                          115.81 &                       115.81 &                             20.93 &                          20.93 \\
   4x4-6x6 &             40\% &                10 &             10 &              10 &           1.1 &                    1.7 &                          156.06 &                       156.06 &                             22.46 &                          22.46 \\
   4x4-6x6 &             60\% &                 5 &             10 &               9 &           3.9 &                    5.9 &                          369.12 &                       369.12 &                            597.78 &                         597.78 \\
   4x4-6x6 &             60\% &                10 &              9 &               8 &          4.22 &                   7.33 &                          376.79 &                        420.6 &                            634.33 &                         931.58 \\
   4x4-6x6 &             80\% &                 5 &              1 &               1 &             5 &                      5 &                             533 &                      3438.81 &                            144.97 &                        3234.02 \\
   4x4-6x6 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                      4463.78 &                                 - &                        3617.62 \\
   4x4-6x6 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      4758.33 &                                 - &                        3596.25 \\
   4x4-6x6 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                      4608.67 &                                 - &                        3633.29 \\
   4x4-7x7 &             40\% &                 5 &             10 &              10 &           1.2 &                    1.3 &                          280.76 &                       280.76 &                             46.36 &                          46.36 \\
   4x4-7x7 &             40\% &                10 &             10 &              10 &           1.6 &                    1.7 &                          317.15 &                       317.15 &                              59.3 &                           59.3 \\
   4x4-7x7 &             60\% &                 5 &              7 &               7 &          4.43 &                   7.29 &                          809.11 &                      1528.97 &                            676.15 &                        1544.67 \\
   4x4-7x7 &             60\% &                10 &              6 &               5 &             6 &                     11 &                         1032.33 &                      2212.51 &                           1498.65 &                         2326.8 \\
   4x4-7x7 &             80\% &                 5 &              1 &               0 &             8 &                     10 &                         1455.04 &                      5085.65 &                           3612.17 &                        3667.92 \\
   4x4-7x7 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   4x4-7x7 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      4356.87 &                                 - &                        3782.87 \\
   4x4-7x7 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   4x4-8x8 &             40\% &                 5 &             10 &              10 &           1.3 &                    2.1 &                          517.87 &                       517.87 &                            100.96 &                         100.96 \\
   4x4-8x8 &             40\% &                10 &             10 &              10 &           1.5 &                    2.4 &                           588.7 &                        588.7 &                            124.77 &                         124.77 \\
   4x4-8x8 &             60\% &                 5 &              6 &               6 &             6 &                   7.83 &                         1622.96 &                      4291.83 &                           1693.18 &                        2418.77 \\
   4x4-8x8 &             60\% &                10 &              5 &               3 &           7.4 &                    9.8 &                         2201.89 &                      4501.86 &                           2431.16 &                         2953.2 \\
   4x4-8x8 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                      5056.85 &                                 - &                        3648.01 \\
   4x4-8x8 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                      8545.23 &                                 - &                        3819.07 \\
   4x4-8x8 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      36987.4 &                                 - &                              - \\
   4x4-8x8 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-2x2 &             40\% &                 5 &             10 &              10 &           0.2 &                    0.2 &                             2.9 &                          2.9 &                              0.27 &                           0.27 \\
   5x5-2x2 &             40\% &                10 &             10 &              10 &           0.1 &                    0.1 &                             2.7 &                          2.7 &                              0.34 &                           0.34 \\
   5x5-2x2 &             60\% &                 5 &             10 &              10 &           1.4 &                      2 &                            4.77 &                         4.77 &                              0.76 &                           0.76 \\
   5x5-2x2 &             60\% &                10 &             10 &              10 &           1.9 &                    2.9 &                            5.07 &                         5.07 &                              1.93 &                           1.93 \\
   5x5-2x2 &             80\% &                 5 &             10 &              10 &           4.8 &                   16.4 &                           13.23 &                        13.23 &                            436.51 &                         436.51 \\
   5x5-2x2 &             80\% &                10 &             10 &               9 &           5.6 &                   18.6 &                           15.03 &                        15.03 &                            438.64 &                         438.64 \\
   5x5-2x2 &             90\% &                 5 &             10 &              10 &           6.3 &                   35.7 &                           24.25 &                        24.25 &                            428.03 &                         428.03 \\
   5x5-2x2 &             90\% &                10 &             10 &               8 &           6.5 &                   35.6 &                            18.8 &                         18.8 &                            921.79 &                         921.79 \\
   5x5-3x3 &             40\% &                 5 &             10 &              10 &           0.8 &                    1.4 &                           20.82 &                        20.82 &                              2.92 &                           2.92 \\
   5x5-3x3 &             40\% &                10 &             10 &              10 &           0.9 &                    1.5 &                           22.97 &                        22.97 &                              3.79 &                           3.79 \\
   5x5-3x3 &             60\% &                 5 &             10 &              10 &             4 &                    5.4 &                           52.16 &                        52.16 &                            128.76 &                         128.76 \\
   5x5-3x3 &             60\% &                10 &             10 &              10 &           5.1 &                      8 &                           70.62 &                        70.62 &                            306.87 &                         306.87 \\
   5x5-3x3 &             80\% &                 5 &              5 &               3 &             7 &                   20.2 &                           95.78 &                       126.65 &                            1893.9 &                        2748.42 \\
   5x5-3x3 &             80\% &                10 &              4 &               0 &          8.75 &                   27.5 &                           169.3 &                       178.79 &                           3605.36 &                        3607.13 \\
   5x5-3x3 &             90\% &                 5 &              1 &               0 &            10 &                     62 &                          127.47 &                       194.85 &                           3602.96 &                        3608.21 \\
   5x5-3x3 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                       202.12 &                                 - &                        3608.51 \\
   5x5-4x4 &             40\% &                 5 &             10 &              10 &           1.6 &                      2 &                           81.85 &                        81.85 &                             16.16 &                          16.16 \\
   5x5-4x4 &             40\% &                10 &             10 &              10 &             2 &                    2.4 &                           99.35 &                        99.35 &                             22.92 &                          22.92 \\
   5x5-4x4 &             60\% &                 5 &             10 &               7 &           6.4 &                   10.4 &                          257.08 &                       257.08 &                           1247.23 &                        1247.23 \\
   5x5-4x4 &             60\% &                10 &              8 &               1 &          8.25 &                  13.88 &                          365.33 &                       368.24 &                           3170.97 &                        3258.17 \\
   5x5-4x4 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                      2209.49 &                                 - &                        2936.74 \\
   5x5-4x4 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                      3658.71 &                                 - &                        3108.33 \\
   5x5-4x4 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      4058.58 &                                 - &                        3408.84 \\
   5x5-4x4 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-5x5 &             40\% &                 5 &             10 &              10 &           2.6 &                    2.9 &                          284.35 &                       284.35 &                             58.25 &                          58.25 \\
   5x5-5x5 &             40\% &                10 &             10 &              10 &           3.2 &                    3.7 &                          320.39 &                       320.39 &                             77.78 &                          77.78 \\
   5x5-5x5 &             60\% &                 5 &              4 &               1 &          8.75 &                   12.5 &                          907.63 &                      1431.99 &                           3428.61 &                        3539.99 \\
   5x5-5x5 &             60\% &                10 &              0 &               0 &             - &                      - &                               - &                       3795.2 &                                 - &                        3552.09 \\
   5x5-5x5 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                       5447.5 &                                 - &                         3730.5 \\
   5x5-5x5 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                      6135.13 &                                 - &                        3678.31 \\
   5x5-5x5 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      5071.32 &                                 - &                        3969.73 \\
   5x5-5x5 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-6x6 &             40\% &                 5 &             10 &               9 &           4.5 &                    5.9 &                          968.01 &                       968.01 &                            920.15 &                         920.15 \\
   5x5-6x6 &             40\% &                10 &             10 &               9 &             5 &                    6.1 &                         1028.72 &                      1028.72 &                            866.77 &                         866.77 \\
   5x5-6x6 &             60\% &                 5 &              0 &               0 &             - &                      - &                               - &                      8179.91 &                                 - &                         3591.7 \\
   5x5-6x6 &             60\% &                10 &              0 &               0 &             - &                      - &                               - &                      7964.47 &                                 - &                        3627.83 \\
   5x5-6x6 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-6x6 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-6x6 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   5x5-6x6 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-2x2 &             40\% &                 5 &             10 &              10 &           1.3 &                    1.6 &                           11.78 &                        11.78 &                              3.23 &                           3.23 \\
   6x6-2x2 &             40\% &                10 &             10 &              10 &           1.8 &                    1.9 &                           10.79 &                        10.79 &                              3.56 &                           3.56 \\
   6x6-2x2 &             60\% &                 5 &             10 &              10 &           3.8 &                    6.1 &                           20.57 &                        20.57 &                              24.4 &                           24.4 \\
   6x6-2x2 &             60\% &                10 &             10 &              10 &           4.1 &                    7.2 &                           22.13 &                        22.13 &                             41.51 &                          41.51 \\
   6x6-2x2 &             80\% &                 5 &              6 &               4 &             7 &                  21.67 &                           37.45 &                        56.52 &                            1905.4 &                        2582.87 \\
   6x6-2x2 &             80\% &                10 &              6 &               2 &          8.33 &                     29 &                           67.07 &                        67.98 &                           2933.08 &                        3201.05 \\
   6x6-2x2 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                        89.45 &                                 - &                        3600.53 \\
   6x6-2x2 &             90\% &                10 &              1 &               0 &            14 &                    148 &                           77.42 &                        99.21 &                           3603.21 &                        3602.85 \\
   6x6-3x3 &             40\% &                 5 &             10 &              10 &           2.5 &                      3 &                           70.33 &                        70.33 &                             17.13 &                          17.13 \\
   6x6-3x3 &             40\% &                10 &             10 &              10 &           3.4 &                    3.6 &                           98.12 &                        98.12 &                             38.97 &                          38.97 \\
   6x6-3x3 &             60\% &                 5 &              7 &               1 &          8.29 &                     13 &                           229.2 &                       251.08 &                           3111.47 &                        3258.98 \\
   6x6-3x3 &             60\% &                10 &              6 &               1 &             9 &                  12.67 &                          251.07 &                       314.45 &                           3044.07 &                        3270.57 \\
   6x6-3x3 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                      1036.94 &                                 - &                        3354.02 \\
   6x6-3x3 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                       2850.4 &                                 - &                        2692.97 \\
   6x6-3x3 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                      3542.83 &                                 - &                        3231.76 \\
   6x6-3x3 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-4x4 &             40\% &                 5 &              8 &               8 &             4 &                   4.75 &                          366.35 &                       470.71 &                             120.5 &                         815.27 \\
   6x6-4x4 &             40\% &                10 &              8 &               7 &          5.25 &                      6 &                          468.81 &                       581.25 &                            794.58 &                        1356.79 \\
   6x6-4x4 &             60\% &                 5 &              0 &               0 &             - &                      - &                               - &                      5359.21 &                                 - &                        3563.36 \\
   6x6-4x4 &             60\% &                10 &              0 &               0 &             - &                      - &                               - &                      5628.63 &                                 - &                        3587.41 \\
   6x6-4x4 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                      5786.41 &                                 - &                        3615.39 \\
   6x6-4x4 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                       6510.6 &                                 - &                        3705.79 \\
   6x6-4x4 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-4x4 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-5x5 &             40\% &                 5 &              6 &               4 &          6.67 &                      8 &                         1450.83 &                      2545.86 &                           1807.87 &                        2504.45 \\
   6x6-5x5 &             40\% &                10 &              5 &               1 &           7.8 &                      9 &                         1609.39 &                       2549.4 &                           3160.58 &                        3346.92 \\
   6x6-5x5 &             60\% &                 5 &              0 &               0 &             - &                      - &                               - &                      17886.9 &                                 - &                        1868.99 \\
   6x6-5x5 &             60\% &                10 &              0 &               0 &             - &                      - &                               - &                        30407 &                                 - &                              - \\
   6x6-5x5 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-5x5 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-5x5 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-5x5 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             40\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             40\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             60\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             60\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             80\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             80\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             90\% &                 5 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
   6x6-6x6 &             90\% &                10 &              0 &               0 &             - &                      - &                               - &                            - &                                 - &                              - \\
\end{longtable}
